Low-Energy Antinucleon-Nucleus Interaction Revisited

Annihilation cross sections of antiprotons and antineutrons on the proton between 50 and 400 MeV/c show Coulomb focusing below 200 MeV/c and almost no charge-dependence above 200 MeV/c. Similar comparisons for heavier targets are not possible for lack of overlap between nuclear targets studied with $\bar p$ and $\bar n$ beams. Interpolating between $\bar p$-nucleus annihilation cross sections with the help of an optical potential to compare with $\bar n$-nucleus annihilation cross sections reveal unexpected features of Coulomb interactions in the latter. Direct comparisons between $\bar n$-nucleus and $\bar p$-nucleus annihilations at very low energies could be possible if $\bar p$ cross sections are measured on the same targets and at the same energies as the available cross sections for $\bar n$. Such measurements may be feasible in the foreseeable future.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

